Dirichlet Splatting: Differentiable Rendering for Wave-Based Inverse Problems

Wave-based coherent imaging, including terahertz tomography, synthetic-aperture acoustics, and millimeter-wave radar, forms images by Fourier-processing finite-length signals, with an exact point spread function that is not Gaussian but a Dirichlet kernel: complex-valued, oscillatory, and periodic. However, transplanting 3D Gaussian splatting to coherent sensing fails by construction; Gaussian splats discard the sidelobe energy (10-20% of the total) and the phase that governs coherent interference between reflectors. Our key idea is to replace the learned Gaussian footprint with the physically exact Dirichlet kernel of the finite-window DFT, modulated by a surfel that carries area, normal, and material, so that the rendering primitive matches the measurement physics instead of approximating it. We pair this primitive with a specialized solver, Dirichlet Sliding Frank-Wolfe (DSFW), that combines variable projection, residual dual certificates, and certificate-driven hard replacement of low-utility surfels, with periodic low-resolution coupled Levenberg-Marquardt correction, navigating the rugged loss landscape that breaks generic first-order optimizers. The Dirichlet kernel admits an O(1) closed-form evaluation, so the forward model matches FFT ground truth to machine precision while remaining differentiable end-to-end. On dense terahertz reconstruction, our method recovers reflector centers to 0.018 bin RMSE, 10-50x faster than waveform-level automatic differentiation, where Gaussian splats fail.

==> figures/physical_setup.tex <==
\begin{figure}[t]
\centering
\definecolor{panelfillA}{HTML}{EFF7F9}
\definecolor{panelfillB}{HTML}{FAF5EB}
\resizebox{\linewidth}{!}{\sffamily%
\begin{tikzpicture}[
  every node/.style={font=\footnotesize, align=center, inner sep=1.0pt},
  normalarrow/.style={->, >=Stealth, line width=0.8pt, color=black!75,
                      shorten >=0.15pt, shorten <=0.15pt},
  velocityarrow/.style={->, >=Stealth, line width=0.8pt, color=figblue!85!black,
                        shorten >=0.15pt, shorten <=0.15pt},
  pathTx/.style={draw, densely dashed, color=figpurple!75!black,
                 line width=0.8pt},
  pathRx/.style={draw, densely dashed, -{Latex[length=1.4mm]},
                 color=figorange!75!black, line width=0.8pt},
  wavefront/.style={draw=figblue!75, line width=0.8pt,
                    dash pattern=on 0.8pt off 0.5pt},
  raypath/.style={draw=black!55, line width=0.8pt,
                  dash pattern=on 0.4mm off 0.35mm},
  axisarrow/.style={->, >=Stealth, line width=0.8pt, color=black!75},
  subaxis/.style={->, line width=0.5pt, color=black!70,
                  -{Stealth[length=1.0mm,width=0.7mm]}},
  cubeedge/.style={draw=black!55, line width=0.8pt},
  cubeedgehidden/.style={draw=black!35, line width=0.8pt,
                         dash pattern=on 0.45mm off 0.45mm},
  cubegrid/.style={draw=black!22, line width=0.8pt},  %
  cubegridhidden/.style={draw=black!18, line width=0.8pt,
                         dash pattern=on 0.3mm off 0.3mm},
  panelboxA/.style={rounded corners=1.6pt, draw=none, fill=panelfillA},
  panelboxB/.style={rounded corners=1.6pt, draw=none, fill=panelfillB},
  panelhead/.style={font=\footnotesize\bfseries, anchor=north west, inner sep=1.2pt},
  labelmath/.style={font=\footnotesize, inner sep=0.4pt},
  tinylabel/.style={font=\scriptsize, inner sep=0.35pt},
  psfcurve/.style={draw=figpurple!75!black, line width=0.8pt},
  psfaxis/.style={draw=black!55, line width=0.8pt},
]

  \def\Wfig{78mm}        %
  \def\Hpan{48mm}        %
  \def\HpanA{48mm}       %
  \def\WA{47.8mm}        %
  \def\WB{29.2mm}        %
  \def\Gap{1mm}          %

  \fill[panelboxA] (0,0) rectangle (\WA, \HpanA);
  \node[panelhead] at (0,\HpanA) {(a)~Physical space\vphantom{$\hat{Y}(\mathbf{f})$}};

  \def\AntW{0.8mm}           %
  \def\AntH{1.6mm}           %
  \def\AntStep{2.0mm}        %
  \def\TxRxGap{5.0mm}        %
  \def\AntX{4mm}             %
  \def\ArrBaseX{4.0mm}       %
  \coordinate (TxL0) at (\AntX,22mm);                                    %
  \coordinate (TxR1) at ($(TxL0)+(\AntW,2*\AntStep+\AntH)$);              %
  \coordinate (TxC)  at ($(TxL0)+(\AntW/2,\AntStep+\AntH/2)$);            %
  \coordinate (RxL0) at ($(TxL0)+(0,2*\AntStep+\AntH+\TxRxGap)$);         %
  \coordinate (RxR1) at ($(RxL0)+(\AntW,2*\AntStep+\AntH)$);              %
  \coordinate (RxC)  at ($(RxL0)+(\AntW/2,\AntStep+\AntH/2)$);            %
  \coordinate (ArrTop) at ($(RxR1)+(-\AntW/2,0)$);                        %
  \coordinate (ArrBot) at ($(TxL0)+(\AntW/2,0)$);                         %

  \coordinate (TxBase) at (\ArrBaseX,{22mm+\AntStep+\AntH/2});
  \begin{scope}
    \clip ($(TxBase)+(0,7mm)$) arc (90:-90:7mm) -- cycle;
    \shade[inner color=figpurple!55, outer color=panelfillA]
      (TxBase) circle (7mm);
  \end{scope}

  \draw[line width=0.8pt, black]
    ($(\ArrBaseX,22mm)+(0,-1.5mm)$) -- ($(\ArrBaseX,{22mm+4*\AntStep+2*\AntH+\TxRxGap})+(0,0.5mm)$);

  \foreach \i in {0,1,2}{
    \filldraw[fill=figpurple!75!black, draw=black, line width=0.8pt]
      ($(TxL0)+(0,\i*\AntStep)$) rectangle ++(\AntW,\AntH);
  }
  \foreach \i in {0,1,2}{
    \filldraw[fill=figorange!75!black, draw=black, line width=0.8pt]
      ($(RxL0)+(0,\i*\AntStep)$) rectangle ++(\AntW,\AntH);
  }
  \node[font=\footnotesize\bfseries, color=figpurple!55!black,
        anchor=east, inner sep=0.6pt]
    at (3.2mm,{22mm+\AntStep+\AntH/2}) {Tx};
  \node[font=\footnotesize\bfseries, color=figorange!55!black,
        anchor=east, inner sep=0.6pt]
    at (3.2mm,{22mm+2*\AntStep+\AntH+\TxRxGap+\AntStep+\AntH/2}) {Rx};
  \draw[axisarrow]
    ($(ArrTop)+(0,1.5mm)$) -- ($(ArrTop)+(0,4mm)$);
  \node[labelmath, anchor=west]
    at ($(ArrTop)+(0.4mm,4mm)$) {$\mathbf{u}_x$};

  \coordinate (S1) at (24mm,32mm);
  \draw[pathTx] (TxC) -- (S1);
  \draw[pathRx] (S1) -- (RxC);
  \begin{scope}[shift=(S1), rotate=45]
    \fill[figred!35] (0,0) ellipse (2.1mm and 0.85mm);
    \draw[figred!75!black, line width=0.8pt] (0,0) ellipse (2.1mm and 0.85mm);
  \end{scope}
  \draw[normalarrow] (S1) -- ++(135:3.5mm);
  \node[labelmath, color=figred!50!black]
    at ($(S1)+(135:4.3mm)$) {$\mathbf{n}_1$};
  \node[font=\scriptsize, color=figpurple!55!black, inner sep=0.4pt]
    at ($(TxC)!0.55!(S1)+(0.6mm,-1.0mm)$) {$\hat{\mathbf{r}}_{\mathrm{tx},1}$};
  \node[font=\scriptsize, color=figorange!55!black, inner sep=0.4pt]
    at ($(S1)!0.55!(RxC)+(0.0mm,1.0mm)$) {$\hat{\mathbf{r}}_{\mathrm{rx},1}$};
  \node[font=\scriptsize, color=figred!50!black, anchor=west, inner sep=0.4pt]
    at ($(S1)+(2.0mm,0.4mm)$) {$A_1$};

  \coordinate (S2) at (22mm,25mm);
  \coordinate (S2ghost) at ($(S2)+(6mm,0)$);          %
  \draw[pathTx] (TxC) -- (S2);
  \draw[pathRx] (S2) -- (RxC);
  \begin{scope}[shift=(S2ghost), rotate=95]
    \draw[figblue!75!black, line width=0.8pt,
          dash pattern=on 0.4mm off 0.35mm]
      (0,0) ellipse (2.1mm and 0.85mm);
  \end{scope}
  \begin{scope}[shift=(S2), rotate=95]
    \fill[figblue!35] (0,0) ellipse (2.1mm and 0.85mm);
    \draw[figblue!75!black, line width=0.8pt] (0,0) ellipse (2.1mm and 0.85mm);
  \end{scope}
  \draw[velocityarrow] (S2ghost) -- (S2);
  \node[labelmath, color=figblue!75!black, anchor=south west]
    at ($(S2ghost)!0.5!(S2)+(0.3mm,0.3mm)$) {$\mathbf{v}$};
  \node[labelmath, color=figblue!75!black, anchor=north]
    at ($(S2)+(0,-2.6mm)$) {$t_1$};
  \node[labelmath, color=figblue!75!black, anchor=north]
    at ($(S2ghost)+(0,-2.6mm)$) {$t_0$};

  \definecolor{annoboxfill}{HTML}{D5E3EE}

  \fill[annoboxfill, rounded corners=1.6pt]
    (30mm,33mm) rectangle (46mm,43mm);
  \node[font=\scriptsize\bfseries, color=black!70,
        anchor=north west, inner sep=1.2pt]
    at (30mm,43mm) {Material};
  \begin{scope}[shift={(34mm,35.8mm)}, rotate=15]
    \fill[figred!35] (0,0) ellipse (2.0mm and 0.7mm);
    \draw[figred!75!black, line width=0.5pt]
      (0,0) ellipse (2.0mm and 0.7mm);
  \end{scope}
  \coordinate (matP) at (34mm,35.8mm);
  \draw[line width=0.3pt, color=black!50, densely dotted]
    (matP) -- ++(0,5.0mm);
  \draw[line width=0.8pt, color=figpurple!75!black,
        -{Stealth[length=1.1mm,width=0.9mm]}]
    (31.0mm,40.3mm) -- (matP);
  \draw[line width=0.8pt, color=figorange!75!black,
        -{Stealth[length=1.1mm,width=0.9mm]}]
    (matP) -- (37.0mm,40.3mm);
  \draw[line width=0.3pt, color=black!60]
    (34mm,38.0mm) arc[start angle=90,end angle=124,radius=2.2mm];
  \node[font=\tiny, color=black!70, inner sep=0.4pt]
    at (33mm,39.9mm) {$\theta_{\mathrm{inc}}$};
  \node[font=\scriptsize, color=black!80, anchor=west, inner sep=0.4pt]
    at (38.0mm,39.7mm) {$F_i$};
  \node[font=\tiny, color=black!65, anchor=west, inner sep=0.4pt]
    at (38.0mm,38.2mm) {Fresnel};
  \node[font=\scriptsize, color=black!80, anchor=west, inner sep=0.4pt]
    at (38.0mm,35.7mm) {$\eta_i$};
  \node[font=\tiny, color=black!65, anchor=west, inner sep=0.4pt]
    at (38.0mm,34.2mm) {impedance};

  \fill[annoboxfill, rounded corners=1.6pt]
    (30mm,21mm) rectangle (46mm,31mm);
  \node[font=\scriptsize\bfseries, color=black!70,
        anchor=north west, inner sep=1.2pt]
    at (30mm,31mm) {Path loss};
  \draw[line width=0.8pt, color=black!60,
        -{Stealth[length=1.1mm,width=0.9mm]}]
    (32mm,23mm) -- (44.2mm,23mm);
  \node[font=\tiny, color=black!70, anchor=west, inner sep=0.4pt]
    at (44.2mm,23mm) {$R$};
  \draw[line width=0.8pt, color=black!60,
        -{Stealth[length=1.1mm,width=0.9mm]}]
    (32mm,23mm) -- (32mm,29mm);
  \draw[line width=0.6pt, color=figblue!70!black, smooth]
    plot coordinates {
      (32.3mm,28.5mm) (32.7mm,27.3mm) (33.3mm,26.0mm) (34.1mm,24.9mm)
      (35.0mm,24.2mm) (36.3mm,23.7mm) (38.0mm,23.4mm) (40.0mm,23.2mm)
      (43.5mm,23.1mm)
    };
  \node[font=\scriptsize, color=figblue!50!black, anchor=west, inner sep=0.4pt]
    at (35.5mm,26.0mm) {$R_i^{-\gamma}$};

  \draw[line width=0.8pt, color=black!25, dash pattern=on 0.4mm off 0.4mm]
    (1mm,19mm) -- (\WA-1mm,19mm);


  \begin{scope}[shift={(7mm,6.4mm)}, x=1.8mm, y=1.8mm]
    \coordinate (mTx) at (-2.0,0);
    \coordinate (mRx) at (2.0,0);
    \coordinate (mSurfel) at (0,3.2);
    \fill[figpurple!75!black]
      ($(mTx)+(-0.32,-0.32)$) rectangle ($(mTx)+(0.32,0.32)$);
    \fill[figorange!75!black]
      ($(mRx)+(-0.32,-0.32)$) rectangle ($(mRx)+(0.32,0.32)$);
    \node[font=\scriptsize, color=figpurple!50!black,
          anchor=east, inner sep=0.5pt] at ($(mTx)+(-0.5,0)$) {Tx};
    \node[font=\scriptsize, color=figorange!50!black,
          anchor=west, inner sep=0.5pt] at ($(mRx)+(0.5,0)$) {Rx};
    \begin{scope}[shift=(mSurfel), rotate=8]
      \fill[figred!35] (0,0) ellipse (0.55 and 0.22);
      \draw[figred!75!black, line width=0.8pt] (0,0) ellipse (0.55 and 0.22);
    \end{scope}
    \draw[densely dashed, line width=0.8pt, color=figpurple!75!black]
      (mTx) -- (mSurfel);
    \draw[densely dashed, line width=0.8pt, color=figorange!75!black,
          ->, >=Stealth]
      (mSurfel) -- (mRx);
    \node[font=\scriptsize, color=figpurple!55!black,
          inner sep=0.5pt]
      at ($(mTx)!0.5!(mSurfel)+(-0.9,0.55)$) {$d_{\mathrm{tx}}$};
    \node[font=\scriptsize, color=figorange!55!black,
          inner sep=0.5pt]
      at ($(mSurfel)!0.5!(mRx)+(0.9,0.55)$) {$d_{\mathrm{rx}}$};
  \end{scope}

  \begin{scope}[shift={(23.5mm,7.5mm)}, x=2.2mm, y=1.8mm]
    \draw[subaxis] (-2.3, 1.85) -- (-2.3, 4.85);
    \node[font=\scriptsize, color=figpurple!50!black,
          anchor=south east, inner sep=0.5pt]
      at (-2.3, 4.85) {Tx};
    \draw[line width=0.8pt, color=figpurple!75!black, smooth]
      plot[domain=-2.0:2.0, samples=240]
      (\x, {3.85 + 0.50*cos(deg(8.5*\x + \x*\x))});
    \draw[line width=1.0pt, color=figpurple!45!black]
      (-2.0, 2.9) -- (2.0, 3.8);

    \draw[subaxis] (-2.5, -1.0) -- (2.6, -1.0);
    \node[font=\scriptsize, color=black!75, anchor=west, inner sep=0.5pt]
      at (2.6, -1.0) {$t$};
    \draw[subaxis] (-2.3, -1.15) -- (-2.3, 0.85);
    \node[font=\scriptsize, color=figorange!50!black,
          anchor=south east, inner sep=0.5pt]
      at (-2.3, 0.85) {Rx};
    \draw[line width=0.8pt, color=figorange!75!black, smooth]
      plot[domain=-2.0:2.0, samples=240]
      (\x, {-0.15 + 0.50*cos(deg(8.5*(\x-0.7) + (\x-0.7)*(\x-0.7)))});
    \draw[line width=1.0pt, color=figorange!45!black]
      (-2.0, -0.858) -- (2.0, 0.0425);

    \draw[densely dashed, line width=0.6pt, color=black!55]
      (-0.4, 3.26) -- (-0.4, -0.498);
    \node[font=\scriptsize\itshape, color=black!65,
          anchor=west, inner sep=0.6pt]
      at (-0.3, 1.4) {delay};
  \end{scope}

  \begin{scope}[shift={(40.5mm,5.7mm)}, x=1.8mm, y=1.8mm]
    \draw[axisarrow]
      (-2.5,0) -- (2.7,0);
    \node[font=\scriptsize, color=black!75,
          inner sep=0.5pt, anchor=west] at (2.7,0) {$f_\ell$};
    \draw[axisarrow]
      (0,-0.15) -- (0,4.4);
    \node[font=\scriptsize, color=black!75,
          inner sep=0.5pt, anchor=south] at (0,4.4) {$|d_N(\Delta)|$};
    \fill[figblue!35, fill opacity=0.55]
      (-3.5,0) -- plot[smooth] coordinates {
        (-3.5,0.46) (-3.0,0)  (-2.75,0.39) (-2.5,0.54) (-2.25,0.47)
        (-2.0,0)  (-1.75,0.55) (-1.5,0.81) (-1.25,0.65) (-1.0,0)
        (-0.75,1.08) (-0.5,2.31) (-0.25,3.29) (0,3.6)
        (0.25,3.29) (0.5,2.31) (0.75,1.08) (1.0,0)
        (1.25,0.65) (1.5,0.81) (1.75,0.55) (2.0,0)
        (2.25,0.47) (2.5,0.54) (2.75,0.39) (3.0,0)
        (3.25,0.39) (3.5,0.46)
      } -- (3.5,0) -- cycle;
    \draw[line width=0.8pt, color=figblue!75!black, smooth] plot coordinates {
      (-3.5,0.46) (-3.0,0)  (-2.75,0.39) (-2.5,0.54) (-2.25,0.47)
      (-2.0,0)  (-1.75,0.55) (-1.5,0.81) (-1.25,0.65) (-1.0,0)
      (-0.75,1.08) (-0.5,2.31) (-0.25,3.29) (0,3.6)
      (0.25,3.29) (0.5,2.31) (0.75,1.08) (1.0,0)
      (1.25,0.65) (1.5,0.81) (1.75,0.55) (2.0,0)
      (2.25,0.47) (2.5,0.54) (2.75,0.39) (3.0,0)
      (3.25,0.39) (3.5,0.46)
    };
  \end{scope}

  \def\PlotLblY{2.0mm}
  \node[font=\footnotesize, color=black!75, anchor=base, inner sep=1.2pt]
    (lblPath) at (7mm,\PlotLblY) {path};
  \node[font=\footnotesize, color=black!75, anchor=base, inner sep=1.2pt]
    (lblEcho) at (23.5mm,\PlotLblY) {echo};
  \node[font=\footnotesize, color=black!75, anchor=base, inner sep=1.2pt]
    (lblResp) at (40.5mm,\PlotLblY) {response};
  \def\LblMidY{2.7mm}
  \draw[->, >=Latex, line width=0.8pt, color=black!55]
    (lblPath.east |- 0,\LblMidY) -- (lblEcho.west |- 0,\LblMidY);
  \draw[->, >=Latex, line width=0.8pt, color=black!55]
    (lblEcho.east |- 0,\LblMidY) -- (lblResp.west |- 0,\LblMidY);

  \def\Pbx{\WA + \Gap}
  \def\PbyBL{\HpanA - \Hpan}     %

  \fill[panelboxB] (\Pbx,\PbyBL) rectangle ($(\Pbx,\PbyBL)+(\WB,\Hpan)$);
  \node[panelhead] at (\Pbx,\HpanA) {(b)~Fourier space $\hat{Y}(\mathbf{f})$};

  \def\Lc{18mm}
  \def\dpdx{4.7mm}
  \def\dpdy{3.35mm}
  \def\Nbins{6}                  %
  \coordinate (CO) at ($(\Pbx,\PbyBL)+({(\WB-\Lc-\dpdx)/2},21mm)$);

  \coordinate (CR0)  at ($(CO)+(\Lc,0)$);
  \coordinate (CA0)  at ($(CO)+(0,\Lc)$);
  \coordinate (CRA)  at ($(CR0)+(0,\Lc)$);
  \coordinate (CD0)  at ($(CO)+(\dpdx,\dpdy)$);
  \coordinate (CRD)  at ($(CR0)+(\dpdx,\dpdy)$);
  \coordinate (CAD)  at ($(CA0)+(\dpdx,\dpdy)$);
  \coordinate (CRAD) at ($(CRA)+(\dpdx,\dpdy)$);

  \draw[cubeedgehidden] (CO)  -- (CD0);
  \draw[cubeedgehidden] (CD0) -- (CRD);
  \draw[cubeedgehidden] (CD0) -- (CAD);

  \foreach \i in {1,...,5}{
    \draw[cubegrid] ($(CO)+(\i*\Lc/\Nbins,0)$) -- ($(CA0)+(\i*\Lc/\Nbins,0)$);
    \draw[cubegrid] ($(CO)+(0,\i*\Lc/\Nbins)$) -- ($(CR0)+(0,\i*\Lc/\Nbins)$);
    \draw[cubegrid] ($(CA0)+(\i*\Lc/\Nbins,0)$) -- ($(CAD)+(\i*\Lc/\Nbins,0)$);
    \draw[cubegrid] ($(CA0)+(\i*\dpdx/\Nbins,\i*\dpdy/\Nbins)$) -- ($(CRA)+(\i*\dpdx/\Nbins,\i*\dpdy/\Nbins)$);
    \draw[cubegrid] ($(CR0)+(0,\i*\Lc/\Nbins)$) -- ($(CRD)+(0,\i*\Lc/\Nbins)$);
    \draw[cubegrid] ($(CR0)+(\i*\dpdx/\Nbins,\i*\dpdy/\Nbins)$) -- ($(CRA)+(\i*\dpdx/\Nbins,\i*\dpdy/\Nbins)$);
  }

  \draw[cubeedge] (CO)  -- (CR0)  -- (CRA)  -- (CA0) -- cycle;
  \draw[cubeedge] (CR0) -- (CRD);
  \draw[cubeedge] (CA0) -- (CAD);
  \draw[cubeedge] (CRA) -- (CRAD);
  \draw[cubeedge] (CRD) -- (CRAD) -- (CAD);

  \draw[axisarrow] ($(CR0)+(-0.4mm,0)$) -- ($(CR0)+(1.8mm,0)$);
  \node[labelmath, anchor=west] at ($(CR0)+(1.8mm,0)$) {$f_R$};
  \draw[axisarrow] ($(CA0)+(0,-0.4mm)$) -- ($(CA0)+(0,1.8mm)$);
  \node[labelmath, anchor=south] at ($(CA0)+(0,1.8mm)$) {$f_A$};
  \draw[axisarrow]
    ($(CD0)+(-\dpdx*0.06,-\dpdy*0.06)$) -- ($(CD0)+(\dpdx*0.25,\dpdy*0.25)$);
  \node[labelmath, anchor=south west]
    at ($(CD0)+(\dpdx*0.25,\dpdy*0.25)$) {$f_D$};

  \draw[line width=0.5pt, color=black!70]
    ($(CO)+(0,-0.5mm)$) -- ($(CO)+(0,-1.4mm)$);
  \draw[line width=0.5pt, color=black!70]
    ($(CR0)+(0,-0.5mm)$) -- ($(CR0)+(0,-1.4mm)$);
  \draw[line width=0.5pt, color=black!70]
    ($(CO)+(0,-0.95mm)$) -- ($(CR0)+(0,-0.95mm)$);
  \node[font=\scriptsize, color=black!75, inner sep=0.4pt, anchor=north]
    at ($(CO)!0.5!(CR0)+(0,-1.0mm)$) {$N_R$};
  \draw[line width=0.5pt, color=black!70]
    ($(CO)+(-0.5mm,0)$) -- ($(CO)+(-1.4mm,0)$);
  \draw[line width=0.5pt, color=black!70]
    ($(CA0)+(-0.5mm,0)$) -- ($(CA0)+(-1.4mm,0)$);
  \draw[line width=0.5pt, color=black!70]
    ($(CO)+(-0.95mm,0)$) -- ($(CA0)+(-0.95mm,0)$);
  \node[font=\scriptsize, color=black!75, inner sep=0.4pt, rotate=90]
    at ($(CO)!0.5!(CA0)+(-2.0mm,0)$) {$N_A$};
  \node[font=\scriptsize, color=black!75, inner sep=0.4pt, anchor=north west]
    at ($(CD0)+(\dpdx*0.25,\dpdy*0.25)+(0.2mm,-0.4mm)$) {$N_D$};

  \newcommand{\dsblob}[3]{%
    \coordinate (blobC) at ($(CO)+#2+#3*(\dpdx,\dpdy)$);
    \foreach \r/\op in {2.0mm/8, 1.55mm/15, 1.15mm/25, 0.85mm/40, 0.55mm/60, 0.35mm/85}{
      \fill[#1!\op!panelfillB] (blobC) circle (\r);
    }
    \fill[#1!90!black] (blobC) circle (0.4mm);
  }
  \dsblob{figblue}{(9.9mm,6.4mm)}{0.78}    %
  \dsblob{figred}{(4.0mm,14.6mm)}{0.0}     %

  \node[tinylabel, color=figred!60!black, anchor=south west]
    at ($(CO)+(4.0mm,14.6mm)+(1.7mm,0.6mm)$) {1};
  \node[tinylabel, color=figblue!50!black, anchor=west]
    at ($(CO)+(9.9mm,6.4mm)+(0.78*\dpdx,0.78*\dpdy)+(2.0mm,0)$) {2};
  \draw[dotted, line width=0.8pt, color=figblue!60!black]
    ($(CO)+(9.9mm,6.4mm)$) -- ($(CO)+(9.9mm,6.4mm)+0.78*(\dpdx,\dpdy)$);

  \def\PFw{25mm}
  \def\PFh{14mm}                  %
  \coordinate (PSF) at ($(\Pbx,\PbyBL)+({(\WB-\PFw)/2},3mm)$);
  \node[tinylabel, anchor=north east]
    at ($(PSF)+(\PFw-0.5mm,\PFh-0.5mm)$) {PSF: $d_{N_\ell}$};
  \def\PFx{1.2mm}
  \def\PFy{3mm}                   %
  \def\PFpw{23mm}
  \def\PFph{9.4mm}
  \draw[axisarrow]
    ($(PSF)+(\PFx,\PFy)$) -- ($(PSF)+(\PFx+\PFpw,\PFy)$);
  \node[font=\scriptsize, color=black!75, anchor=south west, inner sep=0.5pt]
    at ($(PSF)+(\PFx+\PFpw,\PFy)+(-1.6mm,0.2mm)$) {$f_\ell$};
  \draw[axisarrow]
    ($(PSF)+(\PFx,\PFy)$) -- ($(PSF)+(\PFx,\PFy+\PFph)$);
  \node[font=\scriptsize, color=black!75, anchor=center, inner sep=0.5pt]
    at ($(PSF)+(\PFx-1.2mm,\PFy+\PFph/2)$) {\rotatebox{90}{magnitude}};
  \begin{scope}[shift={($(PSF)+(\PFx,\PFy)$)}]
    \fill[figpurple!15] plot[smooth] coordinates {
      (4.150mm, 0.000mm)
      (5.113mm, 2.310mm)
      (6.075mm, 0.000mm)
      (7.038mm, 3.300mm)
      (8.000mm, 0.000mm)
      (8.963mm, 4.785mm)
      (9.925mm, 0.000mm)
      (10.450mm, 4.620mm)
      (10.800mm, 6.930mm)
      (11.150mm, 8.652mm)
      (11.500mm, 9.114mm)
      (11.850mm, 8.652mm)
      (12.200mm, 6.930mm)
      (12.550mm, 4.620mm)
      (13.075mm, 0.000mm)
      (14.038mm, 4.785mm)
      (15.000mm, 0.000mm)
      (15.963mm, 3.300mm)
      (16.925mm, 0.000mm)
      (17.888mm, 2.310mm)
      (18.850mm, 0.000mm)
    } -- cycle;
    \draw[psfcurve, smooth] plot coordinates {
      (4.150mm, 0.000mm)
      (5.113mm, 2.310mm)
      (6.075mm, 0.000mm)
      (7.038mm, 3.300mm)
      (8.000mm, 0.000mm)
      (8.963mm, 4.785mm)
      (9.925mm, 0.000mm)
      (10.450mm, 4.620mm)
      (10.800mm, 6.930mm)
      (11.150mm, 8.652mm)
      (11.500mm, 9.114mm)
      (11.850mm, 8.652mm)
      (12.200mm, 6.930mm)
      (12.550mm, 4.620mm)
      (13.075mm, 0.000mm)
      (14.038mm, 4.785mm)
      (15.000mm, 0.000mm)
      (15.963mm, 3.300mm)
      (16.925mm, 0.000mm)
      (17.888mm, 2.310mm)
      (18.850mm, 0.000mm)
    };

    \draw[densely dotted, line width=0.5pt, color=black!55]
      (11.5mm, 9.114mm) -- (11.5mm, 0.55mm);
    \fill[color=black!75]
      (11.5mm, 0.55mm) -- ++(-0.45mm,-0.55mm) -- ++(0.9mm,0) -- cycle;
    \draw[line width=0.5pt, color=black!70]
      (0, 9.5mm) -- (0, 10.3mm);
    \draw[line width=0.5pt, color=black!70]
      (11.5mm, 9.5mm) -- (11.5mm, 10.3mm);
    \draw[line width=0.5pt, color=black!70]
      (0, 9.9mm) -- (11.5mm, 9.9mm);
    \node[font=\scriptsize, color=black!75, inner sep=0.4pt, anchor=south]
      at (5.75mm, 10.25mm) {$\mu_{i,\ell}$};

    \foreach \xtick in {4.150, 6.075, 8.000, 9.925, 13.075, 15.000, 16.925, 18.850}{
      \draw[line width=0.4pt, color=black!65]
        (\xtick mm, 0mm) -- (\xtick mm, -0.4mm);
    }
    \draw[line width=0.5pt, color=black!70]
      (11.5mm, -0.4mm) -- (11.5mm, -1.2mm);
    \draw[line width=0.5pt, color=black!70]
      (15.0mm, -0.4mm) -- (15.0mm, -1.2mm);
    \draw[line width=0.5pt, color=black!70]
      (11.5mm, -0.8mm) -- (15.0mm, -0.8mm);
    \node[font=\scriptsize, color=black!75, inner sep=0.4pt, anchor=north]
      at (13.25mm, -0.85mm) {$\Delta$};
  \end{scope}

  \node[font=\scriptsize\itshape, color=black!65, anchor=base, inner sep=0.4pt]
    at ($(PSF)+(\PFw/2,-1mm)$) {Dirichlet kernel};

\end{tikzpicture}%
}%
\caption{%
  \textbf{The Dirichlet forward model maps physical space to Fourier space.}
  \textbf{(a)}~A coherent bistatic array images a static and a moving surfel;
  the bottom row traces the signal chain (path, echo, response) along
  one measurement axis.
  \textbf{(b)}~Each surfel becomes a Dirichlet PSF in the spectral tensor
  $\hat{Y}(\mathbf{f})$; motion shifts Surfel~2 off the $f_D=0$
  face. The inset shows the 1D kernel $d_N(\Delta)$.%
}%
\label{fig:physical-setup}%
\Description{}%
\end{figure}

